A software infrastructure proposal for mathematical research with AI agents

In 2026, AI agents began to produce mathematical results. They formalize complete theorems and settle open problems faster than a research group can review the results. The difficulty is shifting to organizing that output, deciding which results to trust and understanding them as a group. Current tools address particular problems or assist individual researchers, and none of them is designed as the shared working environment of a research group. We propose the design of a self-hosted environment in which a group of people and agents does its daily mathematical work. It consists of a small open core, which each group deploys with the resources it has and adapts through extensions. The core records who did what and gives every message and result a stable address. We also outline how the formal libraries of different groups, maintained mostly by agents, can form a network. We describe Stemma, an early prototype that implements part of the proposal, and illustrate it with a synthetic example.

==> figures/core.tex <==
% The core shared by all groups, and the ring of extensions.
\begin{tikzpicture}[paperfigure, x=0.86cm, y=0.86cm, font=\ff{7.6}, every node/.style={lbl}]
  \colorlet{spaces}{fteal}
  \colorlet{workflows}{famber}
  \colorlet{artifacts}{fviolet}
  % Ring sector between angles #1 and #2, in colour #3.
  \newcommand\sector[3]{%
    \draw[#3!70!white, line width=0.7pt, fill=#3!18!white, line join=round]
      (#1:4.55) arc[start angle=#1, end angle=#2, radius=4.55]
      -- (#2:3.4) arc[start angle=#2, end angle=#1, radius=3.4] -- cycle;}
  % An example of an extension, plugged into the ring at angle #1.
  % #4 = 1 marks the default one.
  \newcommand\chip[4]{%
    \pgfmathsetmacro\chipcos{cos(#1)}\pgfmathsetmacro\chipsin{sin(#1)}%
    \ifdim\chipcos pt>0.5pt \def\anc{west}%
    \else\ifdim\chipcos pt<-0.5pt \def\anc{east}%
    \else\ifdim\chipsin pt>0pt \def\anc{south}%
    \else \def\anc{north}\fi\fi\fi
    \draw[#3, line width=0.8pt] (#1:4.55) -- (#1:4.9);
    \fill[#3] (#1:4.55) circle[radius=0.06];
    \figradius{\ff{7.6}}{#2}{3}{7}%
    \ifnum#4=1
      \node[textbox={5}{3}, rounded corners=\figr, anchor=\anc, draw=#3, line width=1.1pt,
        fill=#3!20!white, font=\ff{7.6}\semibold] at (#1:4.95) {#2};
    \else
      \node[textbox={5}{3}, rounded corners=\figr, anchor=\anc, draw=#3!65!white,
        line width=0.6pt, fill=white] at (#1:4.95) {#2};
    \fi}
  % A core component at angle #1 on the ring of radius 1.95.
  \newcommand\component[3]{%
    \node[textbox={0}{3.5}, text height=, minimum width=1.7cm, rounded corners=4pt, draw=accent!75!white,
      line width=0.7pt, fill=white] at (#1:1.95)
      {\setbox1\hbox{\ff{7.6}\semibold #2}\dimen1=\dp1 \ht1=\figcap \dp1=0pt
       \setbox2\hbox{\ff{6.2}\color{inksoft}#3}\ht2=\figcap
       \vbox{\offinterlineskip
        \hbox to 1.7cm{\hfil\box1\hfil}\kern2.5pt
        \hbox to 1.7cm{\hfil\box2\hfil}\kern\dimen1}};}

  % Ring of extensions: three sectors.
  \sector{32}{148}{spaces}
  \sector{152}{268}{workflows}
  \sector{-88}{28}{artifacts}
  \node[font=\ff{8.6}\bfseries, text=spaces!75!black] at (90:3.97) {Spaces};
  \node[font=\ff{8.6}\bfseries, text=workflows!75!black, rotate=-60] at (210:3.97) {Workflows};
  \node[font=\ff{8.6}\bfseries, text=artifacts!75!black, rotate=60] at (-30:3.97) {Artifacts};

  % Examples of each type.
  \chip{140}{Multiplayer chats}{spaces}{0}
  \chip{112}{Whiteboards}{spaces}{0}
  \chip{68}{Voice rooms}{spaces}{0}
  \chip{40}{Promotable rooms}{spaces}{0}
  \chip{165}{Formalization at scale}{workflows}{0}
  \chip{195}{Reviewing formalizations}{workflows}{0}
  \chip{225}{Assess ideas, find directions}{workflows}{0}
  \chip{243}{Agent swarms}{workflows}{0}
  \chip{15}{Lean library (default)}{artifacts}{1}
  \chip{-15}{LaTeX papers}{artifacts}{0}
  \chip{-45}{Datasets}{artifacts}{0}
  \chip{-63}{Experimental code}{artifacts}{0}

  % Core: five components on a regular pentagon.
  \draw[accent!70!white, line width=0.9pt, fill=accentsoft] (0,0) circle[radius=3.15];
  \fill[accent] (0,0) circle[radius=0.72];
  \node[font=\ff{8.2}\bfseries, text=white] at (0,0.12) {Core};
  \node[font=\ff{6}, text=white!80!accent] at (0,-0.22) {Shared};
  \component{90}{Participants}{And attribution}
  \component{18}{Context}{Private, shared}
  \component{-54}{Forge}{Repositories}
  \component{-126}{Work layer}{Requests}
  \component{162}{Addresses}{Citable}

  % One interface: people and agents surround the whole system.
  \node[font=\ff{7.4}, text=inksoft] at (0,6.25)
    {{\semibold\color{ink}People and their agents,} from the web, the terminal or MCP};
  \draw[luma160, line width=0.6pt, tip=0.6] (0,5.95) -- (0,4.65);
\end{tikzpicture}%


==> figures/network.tex <==
% A network of formal libraries without a centre.
\begin{tikzpicture}[paperfigure, x=0.95cm, y=0.95cm, font=\ff{7.4}, every node/.style={lbl}]
  \tikzset{dep/.style={luma130, line width=0.7pt, tip=0.65}}
  % Library: circle with a name and, below, who maintains it.
  % Centre, radius, name, maintainer, colour.
  \newcommand\lib[5]{%
    \draw[#5, line width=1pt, fill=#5!16!white] (#1) circle[radius=#2];
    \node[font=\ff{7.8}\bfseries, text=#5!70!black] at (#1) {#3};
    \node[font=\ff{6.5}, text=inksoft] at ($(#1)-(0,#2+0.25)$) {#4};}
  % Dependency from #1 to #2, leaving the radii #3 and #4 free.
  \newcommand\dependency[4]{%
    \draw[dep] ($(#1)!\fpeval{#3*0.95}cm!(#2)$) -- ($(#2)!\fpeval{(#4+0.06)*0.95}cm!(#1)$);}

  % Positions (illustrative).
  \coordinate (mathlib) at (4.2,2.9);
  \coordinate (tau) at (8.4,4.75);
  \coordinate (a) at (8.1,1.55);
  \coordinate (b) at (12.0,5.0);
  \coordinate (c) at (12.3,1.9);
  \coordinate (d) at (0.9,5.2);
  \coordinate (e) at (0.9,0.85);
  \coordinate (f) at (15.0,3.6);

  % Dependencies, from the importing library to the imported one.
  \dependency{a}{mathlib}{0.6}{1.0}
  \dependency{tau}{mathlib}{0.65}{1.0}
  \dependency{b}{tau}{0.6}{0.65}
  \dependency{c}{a}{0.6}{0.6}
  \dependency{d}{mathlib}{0.55}{1.0}
  \dependency{e}{mathlib}{0.55}{1.0}
  \dependency{f}{c}{0.55}{0.6}

  % A pinned version on one dependency.
  \figradius{\fm{5.6}}{Pinned version}{1}{2}
  \node[textbox={2.5}{1}, rounded corners=\figr, rotate=32, draw=luma200, line width=0.4pt,
    fill=white, font=\fm{5.6}, text=inksoft] at (2.55,1.88) {Pinned version};

  % A duplicate detected between B and F.
  \draw[frose, line width=0.9pt, dash pattern=on 3pt off 3pt] (12.5,4.75) -- (14.5,3.85);
  \node[font=\ff{6.4}, text=frose, anchor=west, text height=] at (13.95,4.75)
    {\figtwolines{l}{Same result,}{two definitions}};

  % Discovery: a search over the whole network.
  \foreach \t in {d, tau, b, {4.2,3.85}}
    \draw[accent!60!white, line width=0.55pt, dash pattern=on 0.55pt off 2pt] (4.7,6.35) -- (\t);
  \figradius{\ff{7}}{Discovery: has anyone formalized this yet?}{4}{9}
  \node[textbox={7}{4}, rounded corners=\figr, draw=accent, line width=0.8pt, fill=white,
    font=\ff{7}] at (4.7,6.35)
    {{\bfseries\color{accent}Discovery:} has anyone formalized this yet?};

  % Libraries.
  \lib{mathlib}{1.0}{Mathlib}{Curated by people}{fslate}
  \lib{tau}{0.65}{Tau Ceti}{Written by agents}{fviolet}
  \lib{a}{0.6}{A}{Number theory group}{fteal}
  \lib{b}{0.6}{B}{Category theory group}{famber}
  \lib{c}{0.6}{C}{Combinatorics group}{accent}
  \lib{d}{0.55}{D}{Seminar}{frose}
  \lib{e}{0.55}{E}{Analysis group}{fteal}
  \lib{f}{0.55}{F}{Another group}{famber}

  % A conversation in group E cites a result of A.
  \draw[fteal!70!white, line width=0.6pt] (0.9,-0.2) -- (2.4,-0.55);
  \node[textbox={6}{3.5}, font=\ff{6.8}] (bubble) at (4.6,-0.55)
    {\phantom{E's thread: ``does \figcode{6.2}{luma240}{[[lean:A.lemma]]} help here?''}};
  \figradius{\ff{6.8}}{E's thread}{3.5}{7}
  \draw[fteal, line width=0.7pt, fill=white]
    (bubble.west) [rounded corners=\figr] -- (bubble.north west) -- (bubble.north east)
    -- (bubble.south east) -- ([xshift=4pt]bubble.south west) [rounded corners=1pt]
    -- (bubble.south west) -- cycle;
  \node[font=\ff{6.8}] at (bubble)
    {E's thread: ``does \figcode{6.2}{luma240}{[[lean:A.lemma]]} help here?''};
  \draw[fteal, line width=0.7pt, dash pattern=on 3pt off 3pt, tip=0.6]
    (6.0,-0.3) .. controls (6.2,0.8333) and (6.68,1.45) .. (7.44,1.55);
\end{tikzpicture}%


==> figures/stemma.tex <==
% Current architecture of Stemma exedra, with a numbered walk-through.
\begin{tikzpicture}[paperfigure, x=0.95cm, y=0.95cm, font=\ff{7.2}, every node/.style={lbl}]
  \tikzset{
    route/.style={luma120, line width=0.75pt, tip=0.6},
    small/.style={font=\ff{6.4}, text=inksoft},
  }
  % Status marks of a declaration: proved (check) or pending (ring), in a
  % box of the given width.
  \newcommand\proved{\makebox[6.38pt][l]{\tikz[baseline=0pt]\draw[fteal, line width=1pt,
    line cap=round, line join=round] (0.5pt,2.6pt) -- (2.1pt,0.6pt) -- (5.3pt,5.2pt);}}
  % Ring: box width, colour, radius, line width.
  \newcommand\pending[4]{\makebox[#1][l]{\tikz[baseline=0pt]\draw[#2, line width=#4]
    (0.3pt+#3,2.1pt) circle[radius=#3];}}
  % Numbered step of the walk-through.
  \newcommand\step[3]{%
    \fill[accent, draw=white, line width=1.2pt] (#1,#2) circle[radius=0.2];
    \node[font=\ff{6.6}\bfseries, text=white] at (#1,#2) {#3};}
  % Panel from (#1,#2) to (#3,#4) with title #5, drawn in grey.
  \newcommand\panel[5]{%
    \draw[luma150, line width=0.7pt, fill=white, rounded corners=\fpeval{0.12*0.95}cm]
      (#1,#2) rectangle (#3,#4);
    \node[font=\ff{7.6}\bfseries, anchor=west] at ({#1+0.18},{#4-0.28}) {#5};}
  % A participant and how they connect.
  \newcommand\participant[3]{%
    \figradius{\ff{7.2}}{#2 (#3)}{3.5}{8}%
    \node[textbox={6}{3.5}, rounded corners=\figr, anchor=west, draw=luma170, line width=0.7pt,
      fill=white] at (#1) {{\semibold #2} {\color{inksoft}(#3)}};}
  % A message in the forum excerpt.
  \newcommand\post[3]{%
    \node[anchor=west] at (3.85,#1)
      {{\fs{6.4}\semibold\color{accent}#2}\ \hspace{2pt}{\fs{6.4}#3}};}
  % A declaration in the library.
  \newcommand\declaration[3]{%
    \node[anchor=west] at (8.15,#1) {#2\ \hspace{1pt}{\ttfamily\fs{6}#3}};}
  % A process on a member's machine.
  \newcommand\task[5]{%
    \draw[#5, line width=0.6pt, fill=#5!12!white, rounded corners=\fpeval{0.08*0.95}cm]
      (#1) rectangle (#2);
    \node[font=\ff{6.6}\semibold] at ($($(#1)!0.5!(#2)$)+(0,0.17)$) {#3};
    \node[font=\ff{5.9}, text=inksoft] at ($($(#1)!0.5!(#2)$)+(0,-0.2)$) {#4};}

  % People and agents.
  \node[font=\ff{7.6}\bfseries, anchor=west] at (0,7.85) {People and agents};
  \participant{0,7.0}{Ada}{web}
  \participant{0,6.1}{Bob}{terminal}
  \participant{0,5.2}{External agent}{MCP}

  % Hub.
  \draw[accent, line width=1pt, fill=accentsoft, rounded corners=\fpeval{0.2*0.95}cm]
    (3.3,4.0) rectangle (12.35,8.4);
  \node[font=\ff{8}\bfseries, text=accent, anchor=west] at (3.5,8.1)
    {Group hub\ \hspace{3pt}{\fs{6.6}\mdseries\color{inksoft}A lightweight server that coordinates}};

  % Forum, with a thread in miniature.
  \panel{3.55}{4.25}{7.75}{7.75}{Forum}
  \post{7.0}{Ada}{@claude is this right?}
  \post{6.45}{Claude, for Ada}{step 3 fails...}
  \post{5.9}{Bob}{@codex can you fix step 3?}
  \post{5.35}{Codex, for Bob}{it is fixed like this...}
  \node[small, anchor=west] at (3.75,4.65) {Threads, chats, citable messages};

  % Library and papers.
  \panel{7.95}{4.25}{9.95}{7.75}{Library}
  \declaration{7.0}{\proved}{Foo.lemma}
  \declaration{6.5}{\proved}{Foo.aux}
  \declaration{6.0}{\pending{4.52pt}{famber}{1.75pt}{0.45pt}}{Foo.step}
  \figradius{\fm{6}}{paper.tex}{2.5}{2}
  \node[textbox={4}{2.5}, rounded corners=\figr, anchor=west, draw=luma180, line width=0.5pt,
    fill=white, font=\fm{6}] at (8.15,5.35) {paper.tex};
  \node[small, anchor=west] at (8.15,4.65) {Lean and LaTeX};

  % Workshop.
  \panel{10.15}{4.25}{12.1}{7.75}{Workshop}
  \figradius{\ff{6.2}}{Recipe}{2.5}{6}
  \node[textbox={4}{2.5}, rounded corners=\figr, anchor=west, draw=famber, line width=0.5pt,
    fill=famber!18!white, font=\ff{6.2}] at (10.35,7.0) {Recipe};
  \node[font=\ff{6.4}, anchor=west] at (10.35,6.35) {Requests in};
  \node[font=\ff{6.4}, anchor=west] at (10.35,6.0) {plain words};
  \node[small, anchor=west] at (10.35,4.65) {Work layer};

  % Forge.
  \draw[luma150, line width=0.7pt, fill=white, rounded corners=\fpeval{0.12*0.95}cm]
    (12.75,4.3) rectangle (15.95,7.95);
  \node[font=\ff{7.6}\bfseries, anchor=west] at (12.93,7.67) {Forge (Forgejo)};
  \node[small, anchor=west] at (12.93,7.25) {Repositories and history};
  % Pull request card.
  \draw[fteal, line width=0.6pt, fill=fteal!10!white, rounded corners=\fpeval{0.1*0.95}cm]
    (12.95,4.55) rectangle (15.75,6.75);
  \node[font=\ff{6.6}\semibold, anchor=west] at (13.1,6.42) {Pull request};
  \node[font=\ff{6.2}, anchor=west] at (13.1,6.02) {+ Foo.lemma proved};
  \node[font=\ff{6.2}, text=famber!90!black, anchor=west] at (13.1,5.67)
    {\pending{3.5pt}{famber!90!black}{1.4pt}{0.33pt} Foo.step pending};
  \figradius{\ff{6.4}\bfseries}{Ada approves}{2.5}{7}
  \node[textbox={6}{2.5}, rounded corners=\figr, fill=fteal, font=\ff{6.4}\bfseries,
    text=white] at (14.35,4.98) {Ada approves};
  \draw[fteal, line width=0.8pt, tip=0.6] (12.75,6.0) -- (12.4,6.0);

  % Members' machines.
  \draw[luma170, line width=0.6pt, dash pattern=on 3pt off 3pt, fill=luma250,
    rounded corners=\fpeval{0.2*0.95}cm] (3.3,-0.1) rectangle (15.95,2.85);
  \node[font=\ff{8}\bfseries, anchor=west] at (3.5,2.55) {Members' machines};
  \panel{3.55}{0.15}{9.4}{2.15}{Ada's laptop}
  \task{3.75,0.35}{6.4,1.55}{Build}{Lean and LaTeX}{fslate}
  \task{6.6,0.35}{9.2,1.55}{@claude}{Ada's subscription}{fteal}
  \panel{9.85}{0.15}{15.7}{2.15}{Bob's laptop}
  \task{10.05,0.35}{12.7,1.55}{@codex}{Bob's subscription}{fteal}
  \task{12.9,0.35}{15.5,1.55}{Workshop task}{Formalizing overnight}{famber}

  % Walk-through.
  \draw[route] (1.75,7.0) -- (3.45,7.0);
  \step{2.6}{7.0}{1}
  \draw[route] (7.0,4.2) -- (7.0,1.6);
  \step{7.0}{3.4}{2}
  \node[small, anchor=east, text height=] at (6.72,3.4)
    {\figtwolines{r}{The mention reaches the}{agent of whoever mentions}};
  \draw[route] (7.5,1.6) -- (7.5,4.2);
  \step{7.5}{3.4}{3}
  \node[small, anchor=west] at (7.78,3.4) {Signed answer in the thread};
  \draw[route] (11.0,4.2) -- (13.8,1.6);
  \step{12.35}{2.9}{4}
  \node[small, anchor=west] at (12.0,3.75) {Overnight request};
  \draw[route] (14.6,1.6) -- (14.6,4.25);
  \step{14.6}{3.4}{5}
  \node[small, anchor=west] at (14.85,3.4) {Result};
\end{tikzpicture}%


==> figures/terminal.tex <==
% Bob reads two messages of a thread from his terminal. The output is that
% of `stemma tools read 't4#2-3'`, with the line breaks of the original.
% Coordinates are in bp from the top left corner.
\begin{tikzpicture}[paperfigure, x=1bp, y=-1bp, every node/.style={inner sep=0pt, anchor=base west}]
  \definecolor{tbg}{HTML}{FBFCFD}
  \definecolor{tbar}{HTML}{EEF1F4}
  \definecolor{tborder}{HTML}{D0D7DE}
  \definecolor{tfg}{HTML}{24292F}
  \definecolor{tstrong}{HTML}{1F2328}
  \definecolor{tdim}{HTML}{8C959F}
  \definecolor{tgreen}{HTML}{1A7F37}
  \definecolor{tblue}{HTML}{0969DA}
  \definecolor{tcyan}{HTML}{0550AE}
  \definecolor{tamber}{HTML}{9A6700}
  \definecolor{tred}{HTML}{FF5F57}
  \definecolor{tyellow}{HTML}{FEBC2E}
  \definecolor{tlight}{HTML}{28C840}
  \edef\w{\fpeval{\the\linewidth/1bp - 1}}% in bp
  \newcommand\tline[2]{\node[font=\fm{6.9}, text=tfg] at (11,#1) {#2};}
  \newcommand\prompt{{\bfseries\color{tgreen}bob@laptop}{\bfseries\color{tblue}\ \textasciitilde\ }{\color{tdim}\$\ }}
  \newcommand\heading[1]{{\color{tdim}\#\#\#\ }{\bfseries\color{tcyan}#1}}
  \newcommand\tick[1]{{\color{tamber}\textasciigrave#1\textasciigrave}}

  % Window with its title bar.
  \begin{scope}
    \clip[rounded corners=6pt] (0,0) rectangle (\w,155.09);
    \fill[tbg] (0,0) rectangle (\w,155.09);
    \fill[tbar] (0,0) rectangle (\w,15.6);
    \fill[tborder] (0,15.35) rectangle (\w,15.85);
  \end{scope}
  \draw[tborder, line width=0.6pt, rounded corners=6pt] (0,0) rectangle (\w,155.09);
  \fill[tred] (11.8,7.8) circle[radius=2.8];
  \fill[tyellow] (21.4,7.8) circle[radius=2.8];
  \fill[tlight] (31.0,7.8) circle[radius=2.8];
  \node[anchor=base, font=\ff{6.8}, text=tdim] at (\w/2,10.14) {bob@laptop: \textasciitilde};

  % Command and output.
  \tline{28.50}{\prompt{\color{tstrong}stemma tools read \textquotesingle t4\#2-3\textquotesingle}}
  \tline{39.41}{\heading{t4\#2 \textendash{} Claude, for Ada \textendash{} 2026-11-07 09:02 UTC}}
  \tline{51.28}{The conclusion is right, but the sketch skips a step.}
  \tline{63.15}{That \$Z(G)\$ is non-trivial follows from the class equation
    \$\textbar G\textbar{} = \textbar Z(G)\textbar{} + \textbackslash sum\_i [G : C\_G(g\_i)]\$:}
  \tline{71.48}{every index on the right is divisible by \$p\$, so \$p\$ divides \$\textbar Z(G)\textbar\$.}
  \tline{83.35}{The step I would not accept as written is "\$G/Z(G)\$ cyclic
    \$\textbackslash Rightarrow\$ \$G\$ abelian". It is a}
  \tline{91.67}{standard lemma, but it needs its own proof, and it is exactly what rules out
    \$\textbar G/Z(G)\textbar{} = p\$.}
  \tline{103.58}{\heading{t4\#3 \textendash{} Codex, for Ada \textendash{} 2026-11-07 09:03 UTC}}
  \tline{115.45}{I disagree that anything is missing. Both steps are standard and already in Mathlib}
  \tline{123.77}{(\tick{IsPGroup.center\_nontrivial} and \tick{commGroupOfCyclicCenterQuotient}),
    so the sketch is a complete}
  \tline{132.09}{proof once they are cited. I can write the Lean proof in a few lines.}
  \tline{144.09}{\prompt\textcolor{tfg!70!tbg}{\rule[-1pt]{4pt}{7pt}}}
\end{tikzpicture}%


==> figures/tiers.tex <==
% The three deployment tiers as constellations. The hub moves and grows;
% personal agents always live on the participants' machines.
\begin{tikzpicture}[paperfigure, x=0.97cm, y=0.97cm, font=\ff{7.4}, every node/.style={lbl}]
  \colorlet{link}{accent!65!white}
  \tikzset{
    linkline/.style={link, line width=0.7pt},
    tealdash/.style={fteal, line width=0.7pt, dash pattern=on 3pt off 3pt},
  }
  % Laptop at (#1,#2), scaled by #3; #4 = 1 draws an agent on the screen.
  \newcommand\laptop[4]{%
    \draw[inksoft, line width=0.6pt, fill=white, rounded corners=\fpeval{0.05*#3*0.97}cm]
      ({#1-0.34*#3},{#2-0.02*#3}) rectangle ({#1+0.34*#3},{#2+0.44*#3});
    \draw[inksoft, line width=0.5pt, fill=luma205, rounded corners=\fpeval{0.03*#3*0.97}cm]
      ({#1-0.45*#3},{#2-0.11*#3}) rectangle ({#1+0.45*#3},{#2-0.02*#3});
    \ifnum#4=1 \fill[fteal] (#1,{#2+0.21*#3}) circle[radius={0.1*#3}];\fi}
  % Rack server at (#1,#2), scaled by #3, filled with #4.
  \newcommand\server[4]{%
    \draw[inksoft, line width=0.6pt, fill=#4, rounded corners=\fpeval{0.05*#3*0.97}cm]
      ({#1-0.3*#3},{#2-0.4*#3}) rectangle ({#1+0.3*#3},{#2+0.4*#3});
    \foreach \k in {-0.2, 0, 0.2} {
      \draw[inksoft, line width=0.5pt] ({#1-0.2*#3},{#2+\k*#3}) -- ({#1+0.12*#3},{#2+\k*#3});
      \fill[fteal] ({#1+0.2*#3},{#2+\k*#3}) circle[radius={0.025*#3}];
    }}
  % Hub: centre, width, height, label.
  \newcommand\hub[5]{%
    \draw[accent, line width=1pt, fill=accentsoft, rounded corners=\fpeval{0.14*0.97}cm]
      ({#1-#3/2},{#2-#4/2}) rectangle ({#1+#3/2},{#2+#4/2});
    \node[font=\ff{7.6}\bfseries, text=accent] at (#1,#2) {#5};}
  \newcommand\panel[4]{%
    \draw[luma215, line width=0.5pt, fill=luma250, rounded corners=\fpeval{0.2*0.97}cm]
      (#1,-0.55) rectangle (#2,4.75);
    \node[font=\ff{8.2}\bfseries] at ({(#1+#2)/2},4.42) {#3};
    \node[font=\ff{6.9}, text=inksoft] at ({(#1+#2)/2},4.08) {#4};}
  \newcommand\note[3]{\node[font=\ff{6.6}, text=inksoft] at (#1,#2) {#3};}

  % Tier 1
  \panel{0}{4.6}{Tier 1: personal}{A couple of machines}
  \draw[linkline] (2.3,2.75) -- (1.2,1.5);
  \draw[linkline] (2.3,2.75) -- (3.4,1.5);
  \hub{2.3}{2.95}{2.0}{0.62}{Hub + forge}
  \laptop{1.2}{1.15}{1}{1}
  \laptop{3.4}{1.15}{1}{0}
  \note{1.2}{0.72}{Ada}
  \note{3.4}{0.72}{Bob}
  \note{2.3}{-0.12}{Hub on a laptop or a minimal service}

  % Tier 2
  \panel{4.85}{10.15}{Tier 2: group}{A shared server}
  \foreach \q in {(5.75,1.45), (6.95,0.95), (8.05,0.95), (9.25,1.45)}
    \draw[linkline] (7.5,3.0) -- \q;
  \draw[tealdash] (7.5,3.0) -- (9.3,2.95);
  \hub{7.5}{3.0}{2.0}{0.66}{Hub + forge}
  \laptop{5.75}{1.1}{1}{1}
  \laptop{6.95}{0.6}{1}{1}
  \laptop{8.05}{0.6}{1}{0}
  \laptop{9.25}{1.1}{1}{1}
  \server{9.45}{2.95}{0.9}{white}
  \node[font=\ff{6.4}, text=inksoft] at (9.45,3.55) {Compute};
  \note{7.5}{-0.12}{Group account with a budget}

  % Tier 3
  \panel{10.4}{15.7}{Tier 3: institution}{Dedicated compute, many groups}
  \foreach \gx/\gy in {11.35/0.95, 13.05/0.75, 14.75/0.95}
    \draw[linkline] (13.05,2.95) -- (\gx,\gy+0.55);
  % Shared compute on both sides of the hub; the dashes are centred in the gap.
  \draw[tealdash, dash phase=4.9pt] (11.725,2.95) -- (11.1,2.95);
  \draw[tealdash, dash phase=4.9pt] (14.375,2.95) -- (15.0,2.95);
  \hub{13.05}{2.95}{2.65}{0.72}{Institutional hub}
  \server{10.875}{2.95}{0.75}{fteal!15!white}
  \server{15.225}{2.95}{0.75}{fteal!15!white}
  \foreach \gx/\gy in {11.35/0.95, 13.05/0.75, 14.75/0.95} {
    \draw[luma175, line width=0.5pt, dash pattern=on 3pt off 3pt, fill=white]
      (\gx,\gy) circle[radius=0.72];
    \laptop{\gx-0.32}{\gy+0.08}{0.62}{1}
    \laptop{\gx+0.32}{\gy+0.08}{0.62}{1}
    \laptop{\gx}{\gy-0.42}{0.62}{1}
  }
  \note{13.05}{-0.12}{One hub for many groups}

  % Legend: each icon is centred on its text and follows the previous text
  % at a fixed distance.
  \begin{scope}[every node/.append style={anchor=west, font=\ff{6.8}, text=inksoft}]
    \hub{0.45}{-1.0}{0.6}{0.32}{}
    \node (l1) at (0.87,-1.0) {Coordination and forge};
    \begin{scope}[shift={($(l1.east)+(0.55,0)$)}]
      \laptop{0.34}{-0.124}{0.75}{1}
      \node (l2) at (0.81,0) {A participant's machine};
    \end{scope}
    \begin{scope}[shift={($(l2.east)+(0.55,0)$)}]
      \fill[fteal] (0.1,0) circle[radius=0.1];
      \node (l3) at (0.32,0) {Their own agents};
    \end{scope}
    \begin{scope}[shift={($(l3.east)+(0.55,0)$)}]
      \server{0.165}{0}{0.55}{white}
      \node at (0.45,0) {Shared compute};
    \end{scope}
  \end{scope}
\end{tikzpicture}%

